Equivalent External Noise Temperature of Time-Varying Receivers

The equivalent external noise temperature of time-varying antennas is studied using the concept of cross-frequency effective aperture, which quantifies the intermodulation conversion of external noise across the frequency spectrum into a receiver's operational bandwidth. The theoretical tools for this approach are laid out following the classical method for describing external noise temperature of linear time-invariant antennas, with generalizations made along the way to capture the effects of time-varying components or materials. The results demonstrate the specific ways that a time-varying system's noise characteristics are dependent on its cross-frequency effective aperture and the broadband noise environment. The general theory is applied to several examples, including abstract models of hypothetical systems, antennas integrated with parametric amplification, and time-modulated arrays.

==> figures/1-setup.tex <==
\begin{tikzpicture}[scale=1.4,photon/.style={decorate,decoration={snake,post length=2mm}}]
            \draw[dashed] (0,0) circle (1);
            \def\theta{45}
            \draw[-stealth,photon,segment length=10pt,thick,blue] ({1.8* cos(\theta)},{1.8*sin(\theta)}) node[above left] {$\tilde{s}$} -- ({1.1* cos(\theta)},{1.1*sin(\theta)});

            \foreach \theta in {120,140,...,180}{
            \draw[-stealth,photon,segment length=10pt,thick,red] ({1.8* cos(\theta)},{1.8*sin(\theta)}) node[left] {$\tilde{n}$} -- ({1.1* cos(\theta)},{1.1*sin(\theta)});}
            \node[circle,fill=yellow!10,draw = black] at (0,0) {$\T{rx}$}; 
            
        \end{tikzpicture}

==> figures/2-mapping.tex <==
    \begin{tikzpicture}[scale=0.9,transform shape]
    \draw[-stealth] (-0.5,0) -- (6.5,0) node[above] {$\omega$};
    \draw[ultra thick,red!80!black] (-0.5,1) -- (6,2);
    \draw[fill=red!80!black,fill opacity = 0.2,draw=none] (-0.5,0) -- (-0.5,1) -- (6,2) -- (6,0) -- (-0.5,0);
    \draw[-stealth] (-0.5,0) -- node[above,rotate=90,align=center] {external noise\\$\tilde{n}(\omega,\kv)$} (-0.5,2.5);
    \draw[dashed] (2.5,0) -- (2.5,2);
    \draw[dashed] (1.5,0) -- (1.5,2);
    \draw[dashed] (1.5,2) -- (2.5,2);
    \draw[stealth-stealth] (1.5,2.1) -- node[above] {$B$} (2.5,2.1);

    \begin{scope}[shift={(0,-4)}]
    \draw[-stealth] (-0.5,0) -- (6.5,0) node[above] {$\omega$};
    \draw[ultra thick,blue!80!black] (-0.5,1) -- (6,2);
    \draw[fill=blue!80!black,fill opacity = 0.2,draw=none] (-0.5,0) -- (-0.5,1) -- (6,2) -- (6,0) -- (-0.5,0);
    \draw[-stealth] (-0.5,0) --node[above,rotate=90,align=center] {received noise\\$p^\T{n}_\T{rx}(\omega)$} (-0.5,2.5);
    \draw[dashed] (2.5,0) -- (2.5,2);
    \draw[dashed] (1.5,0) -- (1.5,2);
    \draw[dashed] (2.5,2) -- (1.5,2);
    \draw (2,0)--(2,-0.2) node[below] {$\omega_0$};
    \draw (0.5,0)--(0.5,-0.2) node[below] {$\omega_{-1}$};
    \draw (3.5,0)--(3.5,-0.2) node[below] {$\omega_1$};
    \draw (5,0)--(5,-0.2) node[below] {$\omega_2$};
    \end{scope}

    \path[-stealth] (0.5,0.5) edge[bend left=20] node[left] {$\bar{A}_\T{eff}^{-1}$}(1.9,-3.5);
    \path[-stealth] (2,0.5) edge[bend left=20] node[above right] {$\bar{A}_\T{eff}^0$}(2,-3.5);
    \path[-stealth] (3.5,0.5) edge[bend left=20] node[above right] {~$\bar{A}_\T{eff}^1$}(2.1,-3.5);
    \path[-stealth] (5,0.5) edge[bend left=20] node[above right] {~~$\bar{A}_\T{eff}^2$}(2.2,-3.5);
    


    \draw[dashed] (0,0) -- (0,2);
    \draw[dashed] (1,0) -- (1,2);
    \draw[dashed] (0,2) -- (1,2);
    
    \draw[dashed] (3,0) -- (3,2);
    \draw[dashed] (4,0) -- (4,2);
    \draw[dashed] (3,2) -- (4,2);

    \draw[dashed] (4.5,0) -- (4.5,2);
    \draw[dashed] (5.5,0) -- (5.5,2);
    \draw[dashed] (4.5,2) -- (5.5,2);
    
    \end{tikzpicture}

==> figures/5-loop.tex <==
    \begin{circuitikz}[scale=0.8,transform shape]
        \draw (0,0) to[sV,l=$v_\T{oc}(t)$] (0,2) to[L,l_ = $L_\T{a}$] (2,2) to[R,l_ = $R_\T{a}$] (4,2) to[vC,l_ = $C(t)$] (6,2) to[short,i=$i$] (7,2) to[R,l_ = $R_\T{L}$] (7,0) to (0,0);
        \draw[dashed] (-1.6,-0.5) rectangle (4,3.2);
        \node at (1.2,2.75) {Antenna Th\'evenin Equivalent};

        \begin{scope}[shift={(3,5.5)},scale=0.1,rotate = 90]
        \def\w{2}
        \def\hlen{18}
        \draw[red] (-1.5*\w,-0.5*\w) rectangle (1.5*\w,1.5*\w);
        \draw[ultra thick,black](-\w,\w/2)--(\w,\w/2);
        \draw[fill=yellow!20] (-\w,0) -- (-\hlen,0) -- (-\hlen,2*\hlen)  -- (\hlen,2*\hlen) -- (\hlen,0) -- (\w,0) -- (\w,\w) -- (\hlen-\w,\w) -- (\hlen-\w,2*\hlen-\w)-- (-\hlen+\w,2*\hlen-\w) -- (-\hlen+\w,\w) -- (-\w,\w) -- (-\w,0);

        \draw[-stealth] (0,\hlen) -- (3*\w,\hlen) node[scale=10,right,rotate=-90] {$x$};
        \draw[-stealth] (0,\hlen) -- (0,\hlen+3*\w)node[scale=10,below,rotate=-90] {$y$}; 

        \draw[stealth-stealth] (-\hlen,2.2*\hlen) -- node[left,scale=10,rotate=-90] {$\ell$}(\hlen,2.2*\hlen);
        ;

        \draw[stealth-] (-\hlen,1.8*\hlen) -- (-1.1*\hlen,1.8*\hlen);
       \draw[stealth-] (-\hlen+\w,1.8*\hlen) -- (-0.9*\hlen+\w,1.8*\hlen) node[right,rotate=-90,scale=10] {$w$} ;
        \end{scope}

        \begin{scope}[shift={(5,3.85)},scale=0.8,transform shape]
        \draw[red] (-0.7,0) rectangle (2.5,4);
        \draw[fill=yellow!20] (0.2,0) -- (0.2,0.3) -- (1.8,0.3) -- (1.8,0);
        \draw[fill=yellow!20] (0.2,4) -- (0.2,3.7) -- (1.8,3.7) -- (1.8,4);
        \draw (1,0.3) to[R] (1,2) to[vC] (1,3.7);
        \node[scale=1.2] at (0.2,1.2) {$R_\T{L}$};
        \node[scale=1.2] at (0,2.8) {$C(t)$};
        \draw[dashed] (-0.7,4) -- (-2.3,2.5);
        \draw[dashed] (-0.7,0) -- (-2.3,1.5);
        \end{scope}
    \end{circuitikz}

==> figures/7-tma-schem.tex <==
    \begin{circuitikz}[scale=0.8,transform shape]
        \foreach \x in {0,1,2,3,7}
        {
        \draw (\x,0) to[switch] (\x,1);
        \draw[fill=black] (\x,1.3) circle (0.05);
        \node[antenna,scale=0.5,transform shape] at (\x,1) {};
        \draw[fill=white] (\x-0.4,-0.8) rectangle (\x+0.4,0.0);
        }
        \node at (5,0.5) {$\cdots$};
        
        \node at (-0.5,1.3) {$\rv_1$};
        \node at (-0.9,0.5) {$u_1(t)$};
        \node at (3.75,0.5) {$u_k(t)$};
        \node at (3.5,1.3) {$\rv_k$};
        \node at (7.75,0.5) {$u_K(t)$};
        \node at (7.5,1.3) {$\rv_K$};
        \node at (0,-0.4) {$A_1$};
        \node at (1,-0.4) {$A_2$};
        \node at (2,-0.4) {$A_3$};
        \node at (3,-0.4) {$A_k$};
        \node at (7,-0.4) {$A_K$};
        \draw (0,-0.8) -- (0,-1) -- (4,-1.6);
        \draw (1,-0.8) -- (1,-1) -- (4,-1.6);
        \draw (2,-0.8) -- (2,-1) -- (4,-1.6);
        \draw (3,-0.8) -- (3,-1) -- (4,-1.6);
        \draw (7,-0.8) -- (7,-1) -- (4,-1.6);
        \draw[fill=white] (4-0.4,-1.2) rectangle (4+0.4,-2) node[pos=0.5] {$\Sigma$};
        \draw[-stealth] (4,-2) -- (4,-2.3) node[below] {$v(t)$};

        \begin{scope}[shift={(5,3)},rotate=45]
        \draw (0.1,-0.7) -- (0.1,0.7);
        \draw (0.5,-0.7) -- (0.5,0.7) node[above left,rotate=-45] {$e(t-\rv\cdot\kv\omega/c)$};
        \draw (0.9,-0.7) -- (0.9,0.7);
        \draw[-stealth] (0.9,0) -- (-0.5,0) node[left,rotate=-45] {$\kv$};
        \end{scope}
    \end{circuitikz}
